On Lagrangian Formalism of Quantum Computation

We reformulate quantum computation in terms of Lagrangian (sum-over-path) formalism, in contrast to the widely used Hamiltonian (unitary gate) formulation. We exemplify this formalism with some widely-studied models, including the standard quantum circuit model, quantum optimization heuristics, and quantum random walks. The meanings of Lagrangian (action) are interpreted in various contexts of quantum computation, such as complexity analysis. Furthermore, an analog quantum simulation scheme is suggested where the Lagrangian serves as the starting point and the sum-over-path method is applied.

==> circuit_network_basis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 4) {};
		\node [style=none] (2) at (-0.5, 4) {};
		\node [style=none] (3) at (-0.5, -4) {};
		\node [style=none] (4) at (-3.5, -4) {};
		\node [style=none] (5) at (-2, 0) {$\hat{U}^{(M-1)}$};
		\node [style=none] (23) at (-0.5, -1) {};
		\node [style=none] (24) at (-0.5, 1) {};
		\node [style=none] (27) at (-3.5, -1) {};
		\node [style=none] (28) at (-3.5, 1) {};
		\node [style=none] (41) at (4.5, 4) {};
		\node [style=none] (42) at (7.5, 4) {};
		\node [style=none] (43) at (7.5, -4) {};
		\node [style=none] (44) at (4.5, -4) {};
		\node [style=none] (45) at (6, 0) {$\hat{U}^{(1)}$};
		\node [style=none] (51) at (4.5, -1) {};
		\node [style=none] (52) at (4.5, 1) {};
		\node [style=none] (53) at (-8, 4) {};
		\node [style=none] (54) at (-5, 4) {};
		\node [style=none] (55) at (-5, -4) {};
		\node [style=none] (56) at (-8, -4) {};
		\node [style=none] (57) at (-6.5, 0) {$\hat{U}^{(M)}$};
		\node [style=none] (59) at (-5, -1) {};
		\node [style=none] (60) at (-5, 1) {};
		\node [style=none] (65) at (-5, 3) {};
		\node [style=none] (66) at (-3.5, 3) {};
		\node [style=none] (67) at (-5, -3) {};
		\node [style=none] (68) at (-3.5, -3) {};
		\node [style=none] (71) at (-0.5, 3) {};
		\node [style=none] (76) at (4.5, 3) {};
		\node [style=none] (78) at (4.5, -3) {};
		\node [style=none] (79) at (-0.5, -3) {};
		\node [style=none] (81) at (-8.75, 3) {};
		\node [style=none] (82) at (-8, 3) {};
		\node [style=none] (93) at (-8.75, 1) {};
		\node [style=none] (94) at (-8, 1) {};
		\node [style=none] (95) at (-8.75, -1) {};
		\node [style=none] (96) at (-8, -1) {};
		\node [style=none] (99) at (-8.75, -3) {};
		\node [style=none] (100) at (-8, -3) {};
		\node [style=none] (102) at (-10.5, 3) {$\bra{N-1}$};
		\node [style=none] (103) at (-10.5, 1) {$\bra{N-2}$};
		\node [style=none] (104) at (-9.75, -1) {$\bra{1}$};
		\node [style=none] (106) at (-9.75, -3) {$\bra{0}$};
		\node [style=none] (109) at (-9.75, 0) {...};
		\node [style=none] (110) at (7.5, -1) {};
		\node [style=none] (111) at (7.5, 1) {};
		\node [style=none] (115) at (8.25, -1) {};
		\node [style=none] (116) at (8.25, 1) {};
		\node [style=none] (117) at (7.5, 3) {};
		\node [style=none] (118) at (8.25, 3) {};
		\node [style=none] (119) at (7.5, -3) {};
		\node [style=none] (120) at (8.25, -3) {};
		\node [style=none] (125) at (0.75, 3) {};
		\node [style=none] (126) at (0.75, 1) {};
		\node [style=none] (127) at (0.75, -1) {};
		\node [style=none] (129) at (0.75, -3) {};
		\node [style=none] (130) at (3.25, 3) {};
		\node [style=none] (131) at (3.25, 1) {};
		\node [style=none] (132) at (3.25, -1) {};
		\node [style=none] (134) at (3.25, -3) {};
		\node [style=none] (135) at (2, 2.5) {...};
		\node [style=none] (136) at (2, 1) {...};
		\node [style=none] (137) at (2, -0.5) {...};
		\node [style=none] (139) at (2, -2.5) {...};
		\node [style=none] (155) at (0.25, 0) {...};
		\node [style=none] (156) at (3.75, 0) {...};
		\node [style=none] (157) at (10, 3) {$\ket{N-1}$};
		\node [style=none] (158) at (10, 1) {$\ket{N-2}$};
		\node [style=none] (159) at (9.25, -1) {$\ket{1}$};
		\node [style=none] (160) at (9.25, -3) {$\ket{0}$};
		\node [style=none] (161) at (9.25, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (41.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (53.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (60.center) to (28.center);
		\draw (65.center) to (66.center);
		\draw (81.center) to (82.center);
		\draw (93.center) to (94.center);
		\draw (95.center) to (96.center);
		\draw (111.center) to (116.center);
		\draw (110.center) to (115.center);
		\draw (117.center) to (118.center);
		\draw (24.center) to (126.center);
		\draw (23.center) to (127.center);
		\draw (79.center) to (129.center);
		\draw (130.center) to (76.center);
		\draw (134.center) to (78.center);
		\draw [style=bold red edge] (99.center) to (100.center);
		\draw [style=bold red edge] (71.center) to (125.center);
		\draw [style=bold red edge] (132.center) to (51.center);
		\draw [style=bold blue] (119.center) to (120.center);
		\draw [style=bold blue] (59.center) to (27.center);
		\draw (131.center) to (52.center);
		\draw (67.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> circuit_path.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (19) at (0, 2.5) {};
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (31) at (0, 6.5) {};
		\node [style=none] (37) at (0, 7.5) {};
		\node [style=none] (59) at (7.5, 0) {};
		\node [style=none] (60) at (2.5, 0) {};
		\node [style=none] (61) at (5, 0) {};
		\node [style=none] (64) at (10, 0) {};
		\node [style=none] (66) at (7.5, 0.5) {};
		\node [style=none] (67) at (2.5, 0.5) {};
		\node [style=none] (68) at (5, 0.5) {};
		\node [style=none] (69) at (10, 0.5) {};
		\node [style=none] (71) at (7.5, 2.5) {};
		\node [style=none] (72) at (2.5, 2.5) {};
		\node [style=none] (73) at (5, 2.5) {};
		\node [style=none] (74) at (10, 2.5) {};
		\node [style=none] (76) at (7.5, -0.5) {};
		\node [style=none] (77) at (2.5, -0.5) {};
		\node [style=none] (78) at (5, -0.5) {};
		\node [style=none] (79) at (10, -0.5) {};
		\node [style=none] (81) at (7.5, 6.5) {};
		\node [style=none] (82) at (2.5, 6.5) {};
		\node [style=none] (83) at (5, 6.5) {};
		\node [style=none] (84) at (10, 6.5) {};
		\node [style=none] (86) at (7.5, 7.5) {};
		\node [style=none] (87) at (2.5, 7.5) {};
		\node [style=none] (88) at (5, 7.5) {};
		\node [style=none] (89) at (10, 7.5) {};
		\node [style=none] (106) at (11, 0) {};
		\node [style=none] (127) at (-1, 8.25) {Basis};
		\node [style=none] (133) at (11.5, -1) {$t$};
		\node [style=none] (136) at (2.5, -1) {$1$};
		\node [style=none] (137) at (5, -1) {$2$};
		\node [style=none] (138) at (7.5, -1) {$3$};
		\node [style=none] (139) at (0, -1) {$0$};
		\node [style=none] (140) at (0, 4.5) {};
		\node [style=none] (142) at (7.5, 4.5) {};
		\node [style=none] (143) at (2.5, 4.5) {};
		\node [style=none] (144) at (5, 4.5) {};
		\node [style=none] (145) at (10, 4.5) {};
		\node [style=none] (148) at (-1, 0.5) {};
		\node [style=none] (149) at (-1, 0.5) {$|00\rangle$};
		\node [style=none] (152) at (-1, 2.5) {$|01\rangle$};
		\node [style=none] (153) at (-1, 6.5) {$|10\rangle$};
		\node [style=none] (154) at (-1, 4.5) {$|11\rangle$};
		\node [style=none] (155) at (1, 1) {$+$};
		\node [style=none] (156) at (1, 2.75) {$-$};
		\node [style=none] (157) at (11.5, 6.5) {$1/\sqrt{2}$};
		\node [style=none] (158) at (11.5, 4.5) {$-1/\sqrt{2}$};
		\node [style=none] (159) at (11.5, 2.5) {0};
		\node [style=none] (160) at (11.5, 0.5) {0};
		\node [style=none] (161) at (10, -1) {$4$};
		\node [style=none] (162) at (11.5, 8.25) {Amplitude};
		\node [style=none] (163) at (6.5, 7.75) {query};
		\node [style=none] (164) at (1, 7.75) {$\textsc{H}_2$};
		\node [style=none] (165) at (4, 7.75) {$\textsc{H}_1$};
		\node [style=none] (166) at (9, 7.75) {$\textsc{H}_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (25.center);
		\draw (87.center) to (77.center);
		\draw (88.center) to (78.center);
		\draw (86.center) to (76.center);
		\draw (89.center) to (79.center);
		\draw (5.center) to (106.center);
		\draw [style=red edge] (19.center) to (67.center);
		\draw [style=blue edge] (19.center) to (72.center);
		\draw [style=blue edge] (72.center) to (73.center);
		\draw [style=blue edge] (72.center) to (144.center);
		\draw [style=red edge] (67.center) to (68.center);
		\draw [style=red edge] (67.center) to (83.center);
		\draw [style=red edge] (68.center) to (66.center);
		\draw [style=red edge] (83.center) to (142.center);
		\draw [style=blue edge] (144.center) to (81.center);
		\draw [style=blue edge] (73.center) to (71.center);
		\draw [style=red edge] (142.center) to (74.center);
		\draw [style=blue edge] (142.center) to (145.center);
		\draw [style=blue edge] (71.center) to (74.center);
		\draw [style=red edge] (66.center) to (69.center);
		\draw [style=red edge] (66.center) to (84.center);
		\draw [style=red edge] (81.center) to (84.center);
		\draw [style=blue edge] (81.center) to (69.center);
		\draw [style=blue edge] (71.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> grover.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (19) at (0, 2.5) {};
		\node [style=none] (25) at (0, 0) {};
		\node [style=none] (31) at (0, 5.5) {};
		\node [style=none] (37) at (0, 6.5) {};
		\node [style=none] (60) at (5, 0) {};
		\node [style=none] (61) at (9, 0) {};
		\node [style=none] (67) at (5, 1) {};
		\node [style=none] (68) at (9, 0.5) {};
		\node [style=none] (72) at (5, 2.5) {};
		\node [style=none] (73) at (9, 2.5) {};
		\node [style=none] (77) at (5, 0) {};
		\node [style=none] (78) at (9, 0) {};
		\node [style=none] (82) at (5, 5.5) {};
		\node [style=none] (87) at (5, 6.5) {};
		\node [style=none] (88) at (9, 6.5) {};
		\node [style=none] (89) at (2, 1) {};
		\node [style=none] (106) at (13, 0) {};
		\node [style=none] (127) at (-1, 7) {Basis};
		\node [style=none] (140) at (0, 4) {};
		\node [style=none] (143) at (5, 4) {};
		\node [style=none] (144) at (9, 4.5) {};
		\node [style=none] (148) at (-1, 1) {};
		\node [style=none] (149) at (-1, 1) {$|0\rangle$};
		\node [style=none] (152) at (-1, 2.5) {$|1\rangle$};
		\node [style=none] (153) at (-1, 5.5) {$|3\rangle$};
		\node [style=none] (154) at (-1, 4) {$|2\rangle$};
		\node [style=none] (163) at (5, -1) {query};
		\node [style=none] (166) at (9, -1) {diffusion};
		\node [style=none] (167) at (2, 2.5) {};
		\node [style=none] (168) at (2, 4) {};
		\node [style=none] (169) at (2, 5.5) {};
		\node [style=none] (170) at (7, 1) {};
		\node [style=none] (171) at (3, 2.5) {};
		\node [style=none] (172) at (7, 4) {};
		\node [style=none] (173) at (7, 5.5) {};
		\node [style=none] (174) at (6, 6.5) {};
		\node [style=none] (175) at (6, 0) {};
		\node [style=none] (176) at (13, 2.5) {};
		\node [style=none] (177) at (6, 7) {average};
		\node [style=none] (178) at (0, -1) {initial };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (25.center);
		\draw (87.center) to (77.center);
		\draw (88.center) to (78.center);
		\draw (5.center) to (106.center);
		\draw [style=dashed line] (174.center) to (175.center);
		\draw [style=bold red edge] (82.center) to (173.center);
		\draw [style=bold blue] (171.center) to (72.center);
		\draw [style=bold red edge] (73.center) to (176.center);
		\draw [style=bold red edge] (143.center) to (172.center);
		\draw [style=bold red edge] (67.center) to (170.center);
		\draw [style=bold red edge] (13.center) to (89.center);
		\draw [style=bold red edge] (19.center) to (167.center);
		\draw [style=bold red edge] (140.center) to (168.center);
		\draw [style=bold red edge] (31.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> heat_equation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, 0) {};
		\node [style=none] (14) at (-4, 0) {};
		\node [style=none] (15) at (-8, 0) {};
		\node [style=none] (17) at (-6, 0) {};
		\node [style=none] (18) at (-2, 0) {};
		\node [style=none] (19) at (0, 2) {};
		\node [style=none] (20) at (-4, 2) {};
		\node [style=none] (21) at (-8, 2) {};
		\node [style=none] (23) at (-6, 2) {};
		\node [style=none] (24) at (-2, 2) {};
		\node [style=none] (25) at (0, 0) {};
		\node [style=none] (26) at (-4, 0) {};
		\node [style=none] (27) at (-8, 0) {};
		\node [style=none] (29) at (-6, 0) {};
		\node [style=none] (30) at (-2, 0) {};
		\node [style=none] (31) at (0, 6) {};
		\node [style=none] (32) at (-4, 6) {};
		\node [style=none] (33) at (-8, 6) {};
		\node [style=none] (35) at (-6, 6) {};
		\node [style=none] (36) at (-2, 6) {};
		\node [style=none] (37) at (0, 8) {};
		\node [style=none] (38) at (-4, 8) {};
		\node [style=none] (39) at (-8, 8) {};
		\node [style=none] (41) at (-6, 8) {};
		\node [style=none] (42) at (-2, 8) {};
		\node [style=none] (66) at (6, 0) {};
		\node [style=none] (67) at (2, 0) {};
		\node [style=none] (68) at (4, 0) {};
		\node [style=none] (69) at (8, 0) {};
		\node [style=none] (71) at (6, 2) {};
		\node [style=none] (72) at (2, 2) {};
		\node [style=none] (73) at (4, 2) {};
		\node [style=none] (74) at (8, 2) {};
		\node [style=none] (76) at (6, 0) {};
		\node [style=none] (77) at (2, 0) {};
		\node [style=none] (78) at (4, 0) {};
		\node [style=none] (79) at (8, 0) {};
		\node [style=none] (81) at (6, 6) {};
		\node [style=none] (82) at (2, 6) {};
		\node [style=none] (83) at (4, 6) {};
		\node [style=none] (84) at (8, 6) {};
		\node [style=none] (86) at (6, 8) {};
		\node [style=none] (87) at (2, 8) {};
		\node [style=none] (88) at (4, 8) {};
		\node [style=none] (89) at (8, 8) {};
		\node [style=none] (90) at (-9.5, 0) {$4$};
		\node [style=none] (91) at (-9.5, 2) {$3$};
		\node [style=none] (92) at (-9.5, 4) {$2$};
		\node [style=none] (93) at (-9.5, 6) {$1$};
		\node [style=none] (94) at (-9.5, 8) {$0$};
		\node [style=none] (95) at (-8.75, 8) {};
		\node [style=none] (96) at (-8.75, 6) {};
		\node [style=none] (97) at (-8.75, 4) {};
		\node [style=none] (98) at (-8.75, 2) {};
		\node [style=none] (99) at (-8.75, 0) {};
		\node [style=none] (101) at (9, 8) {};
		\node [style=none] (102) at (9, 6) {};
		\node [style=none] (103) at (9, 4) {};
		\node [style=none] (104) at (9, 2) {};
		\node [style=none] (105) at (9, 0) {};
		\node [style=bold vertex] (109) at (0, 8) {};
		\node [style=bold vertex] (110) at (-2, 6) {};
		\node [style=bold vertex] (111) at (2, 6) {};
		\node [style=bold vertex] (112) at (0, 4) {};
		\node [style=bold vertex] (113) at (-4, 4) {};
		\node [style=bold vertex] (114) at (4, 4) {};
		\node [style=bold vertex] (115) at (6, 2) {};
		\node [style=bold vertex] (116) at (2, 2) {};
		\node [style=bold vertex] (117) at (-2, 2) {};
		\node [style=bold vertex] (118) at (-6, 2) {};
		\node [style=bold vertex] (119) at (-8, 0) {};
		\node [style=bold vertex] (120) at (-4, 0) {};
		\node [style=bold vertex] (121) at (0, 0) {};
		\node [style=bold vertex] (122) at (4, 0) {};
		\node [style=bold vertex] (123) at (8, 0) {};
		\node [style=none] (125) at (-4, -1) {$4/16$};
		\node [style=none] (126) at (4, -1) {4/16};
		\node [style=none] (127) at (-9.5, 9) {$t$};
		\node [style=none] (128) at (0, -1) {$6/16$};
		\node [style=none] (129) at (8, -1) {$1/16$};
		\node [style=none] (130) at (-8, -1) {$1/16$};
		\node [style=none] (133) at (10, 8) {$x$};
		\node [style=none] (134) at (0, 8.75) {};
		\node [style=none] (135) at (0, 8.75) {$0$};
		\node [style=none] (136) at (0, 8.75) {};
		\node [style=none] (137) at (2, 8.75) {$1$};
		\node [style=none] (138) at (4, 8.75) {$2$};
		\node [style=none] (139) at (-2, 8.75) {$-1$};
		\node [style=none] (140) at (-4, 8.75) {$-2$};
		\node [style=none] (141) at (6, 8.75) {$3$};
		\node [style=none] (142) at (8, 8.75) {$4$};
		\node [style=none] (143) at (-6, 8.75) {$-3$};
		\node [style=none] (144) at (-8, 8.75) {$-4$};
		\node [style=none] (145) at (10.25, 0) {$\phi(t,x)$};
		\node [style=none] (146) at (-4, -2) {$10/16$};
		\node [style=none] (147) at (4, -2) {2/16};
		\node [style=none] (148) at (0, -2) {$2/16$};
		\node [style=none] (149) at (8, -2) {$1/16$};
		\node [style=none] (150) at (-8, -2) {$1/16$};
		\node [style=none] (151) at (-10.5, -1) {Classical};
		\node [style=none] (152) at (-10.5, -2) {Quantum};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center) to (27.center);
		\draw (41.center) to (29.center);
		\draw (38.center) to (26.center);
		\draw (42.center) to (30.center);
		\draw (37.center) to (25.center);
		\draw (87.center) to (77.center);
		\draw (88.center) to (78.center);
		\draw (86.center) to (76.center);
		\draw (89.center) to (79.center);
		\draw (95.center) to (101.center);
		\draw (96.center) to (102.center);
		\draw (97.center) to (103.center);
		\draw (104.center) to (98.center);
		\draw (105.center) to (99.center);
		\draw [style=bold edge] (109) to (111);
		\draw [style=bold edge] (111) to (112);
		\draw [style=blue edge] (109) to (110);
		\draw [style=blue edge] (110) to (112);
		\draw [style=blue edge] (112) to (117);
		\draw [style=red edge] (117) to (120);
		\draw [style=bold edge] (110) to (113);
		\draw [style=bold edge] (113) to (117);
		\draw [style=bold edge] (113) to (118);
		\draw [style=bold edge] (118) to (120);
	\end{pgfonlayer}
\end{tikzpicture}


==> ising_plaquette.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-7.25, 6) {$q^{(l)}_{j}q^{(l)}_{j+1}$};
		\node [style=none] (25) at (1, 2) {};
		\node [style=none] (26) at (-5, 2) {};
		\node [style=none] (37) at (1, 10) {};
		\node [style=none] (38) at (-5, 10) {};
		\node [style=none] (41) at (-2, 2.25) {$q^{(l)}_{j}  q^{(l+1)}_{j}$};
		\node [style=none] (42) at (-2, 9) {};
		\node [style=none] (91) at (-7, 3) {$j$};
		\node [style=none] (92) at (-7, 9) {$j+1$};
		\node [style=none] (95) at (-6, 9) {};
		\node [style=none] (97) at (-6, 3) {};
		\node [style=none] (101) at (2, 9) {};
		\node [style=none] (103) at (2, 3) {};
		\node [style=bold vertex] (109) at (1, 3) {};
		\node [style=none] (127) at (-5, 10.75) {$\vbq$};
		\node [style=none] (133) at (3, 3) {$t$};
		\node [style=none] (138) at (1, 1.25) {$l+1$};
		\node [style=none] (140) at (-5, 1.25) {$l$};
		\node [style=bold vertex] (142) at (1, 9) {};
		\node [style=bold vertex] (143) at (-5, 9) {};
		\node [style=bold vertex] (144) at (-5, 3) {};
		\node [style=none] (145) at (-2, 3.75) {$\px_{j}$};
		\node [style=none] (146) at (-3.25, 6) {$\pz_{j}\pz_{j+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (26.center);
		\draw (37.center) to (25.center);
		\draw (95.center) to (101.center);
		\draw (97.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> qed1+1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bold vertex] (0) at (-3, 3) {};
		\node [style=bold vertex] (1) at (-3, -3) {};
		\node [style=bold vertex] (2) at (3, -3) {};
		\node [style=bold vertex] (3) at (3, 3) {};
		\node [style=none] (5) at (0, 4) {$\theta_{-x}(n+\Delta x+\Delta t)$};
		\node [style=none] (6) at (-4.75, 3) {$n+\Delta t$};
		\node [style=none] (7) at (-4.5, -3) {$n$};
		\node [style=none] (8) at (4.75, -3) {$n+\Delta x$};
		\node [style=none] (9) at (5.75, 3) {$n+\Delta t+\Delta x$};
		\node [style=none] (10) at (0, -4) {$\theta_{x}(n)$};
		\node [style=none] (11) at (-5.25, 0) {$\theta_{-t}(n+\Delta t)$};
		\node [style=none] (12) at (5.25, 0) {$\theta_{t}(n+\Delta t)$};
		\node [style=none] (13) at (0, 0) {$W_{xt}(n)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (0) to (1);
		\draw [style=bold edge] (1) to (2);
		\draw [style=bold edge] (2) to (3);
		\draw [style=bold edge] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

